Deep Learning for Vision-based Prediction: A Survey

Vision-based prediction algorithms have a wide range of applications including autonomous driving, surveillance, human-robot interaction, weather prediction. The objective of this paper is to provide an overview of the field in the past five years with a particular focus on deep learning approaches. For this purpose, we categorize these algorithms into video prediction, action prediction, trajectory prediction, body motion prediction, and other prediction applications. For each category, we highlight the common architectures, training methods and types of data used. In addition, we discuss the common evaluation metrics and datasets used for vision-based prediction tasks. A database of all the information presented in this survey including, cross-referenced according to papers, datasets and metrics, can be found online at https://github.com/aras62/vision-based-prediction.

==> (inline-0) <==
\begin{tabular}{|c|l|l|}
\hline
\textbf{App} & \multicolumn{1}{c|}{\textbf{Paper}} & \multicolumn{1}{c|}{\textbf{Link}} \\ \hline
\multirow{14}{*}{\textbf{Video}}
 & \cite{Wang_2019_BMVC} & \url{https://github.com/andrewjywang/SEENet} \\ \cline{2-3} 
 & \cite{Li_2018_ECCV} & \url{https://github.com/Yijunmaverick/FlowGrounded-VideoPrediction} \\ \cline{2-3} 
 & \cite{Liu_2018_ECCV} & \url{https://github.com/liuem607/DYAN} \\ \cline{2-3} 
 & \cite{Zhao_2018_ECCV} & \url{https://github.com/garyzhao/FRGAN} \\ \cline{2-3} 
 & \cite{Hsieh_2018_NIPS} & \url{https://github.com/jthsieh/DDPAE-video-prediction} \\ \cline{2-3} 
 & \cite{Xu_2018_NIPS} & \url{https://github.com/xjwxjw/VPSS} \\ \cline{2-3} 
 & \cite{Jin_2018_IROS} & \url{https://github.com/jinbeibei/VarNet} \\ \cline{2-3} 
 & \cite{Wichers_2018_ICML} & \url{https://bit.ly/2HqiHqx} \\ \cline{2-3} 
 & \cite{Wang_2017_NIPS} & \url{https://github.com/ujjax/pred-rnn} \\ \cline{2-3} 
 & \cite{Villegas_2017_ICML} & \url{https://github.com/rubenvillegas/icml2017hierchvid} \\ \cline{2-3} 
 & \cite{Finn_2016_NIPS} & \url{https://github.com/tensorflow/models/tree/master/research/video_prediction} \\ \cline{2-3} 
 & \cite{Oh_2015_NIPS} & \url{https://github.com/junhyukoh/nips2015-action-conditional-video-prediction} \\ \hline
\multirow{8}{*}{\textbf{Action}} & \cite{Liang_2019_CVPR} & \url{https://github.com/google/next-prediction} \\ \cline{2-3} 
 & \cite{Furnari_2019_ICCV} & \url{https://github.com/fpv-iplab/rulstm} \\ \cline{2-3} 
 & \cite{Rasouli_2019_BMVC} & \url{https://github.com/aras62/SF-GRU} \\ \cline{2-3} 
 & \cite{Manglik_2019_IROS} & \url{https://github.com/aashi7/NearCollision} \\ \cline{2-3} 
 & \cite{Farha_2018_CVPR} & \url{https://github.com/yabufarha/anticipating-activities} \\ \cline{2-3} 
 & \cite{Singh_2017_ICCV} & \url{https://github.com/gurkirt/realtime-action-detection} \\ \cline{2-3}  
 & \cite{Jain_2016_ICRA} & \url{https://github.com/asheshjain399/RNNexp} \\ \cline{2-3} 
 & \cite{Zhou_2015_ICCV} & \url{https://github.com/aditya7874/Activity-Prediction-in-EgoCentric-Videos} \\ \cline{2-3} 
 & \cite{Zhao_2019_ICCV} & \url{https://github.com/JoeHEZHAO/Spatiotemporal-Residual-Propagation} \\ \hline
\multirow{15}{*}{\textbf{Trajectory}} & \cite{Chandra_2019_CVPR} & \url{https://go.umd.edu/TraPHic} \\ \cline{2-3} 
 & \cite{Liang_2019_CVPR} & \url{https://github.com/google/next-prediction} \\ \cline{2-3} 
 & \cite{Zhang_2019_CVPR} & \url{https://github.com/zhangpur/SR-LSTM} \\ \cline{2-3} 
 & \cite{Rasouli_2019_ICCV} & \url{https://github.com/aras62/PIEPredict} \\ \cline{2-3} 
 & \cite{Rhinehart_2019_ICCV} & \url{https://sites.google.com/view/precog} \\ \cline{2-3} 
 & \cite{Srikanth_2019_IROS} & \url{https://rebrand.ly/INFER-results} \\ \cline{2-3} 
 & \cite{Zhi_2019_CORL} & \url{https://github.com/wzhi/KernelTrajectoryMaps} \\ \cline{2-3} 
 & \cite{Bhattacharyya_2018_CVPR} & \url{https://github.com/apratimbhattacharyya18/onboard_long_term_prediction} \\ \cline{2-3} 
 & \cite{Gupta_2018_CVPR} & \url{https://github.com/agrimgupta92/sgan} \\ \cline{2-3} 
 & \cite{Xu_2018_CVPR_encoding} & \url{https://github.com/svip-lab/CIDNN} \\ \cline{2-3} 
 & \cite{Zhang_2018_CORL} & \url{https://github.com/yfzhang/vehicle-motion-forecasting} \\ \cline{2-3} 
 & \cite{Lee_2017_CVPR} & \url{https://github.com/yadrimz/DESIRE} \\ \cline{2-3} 
 & \cite{Alahi_2016_CVPR} & \url{https://github.com/quancore/social-lstm} \\ \hline
\multirow{11}{*}{\textbf{Motion}} & \cite{Gopalakrishnan_2019_CVPR} & \url{https://github.com/cr7anand/neural_temporal_models} \\ \cline{2-3} 
 & \cite{Liu_2019_CVPR} & \url{https://github.com/BII-wushuang/Lie-Group-Motion-Prediction} \\ \cline{2-3} 
 & \cite{Mao_2019_ICCV} & \url{https://github.com/wei-mao-2019/LearnTrajDep} \\ \cline{2-3} 
 & \cite{Hernandez_2019_ICCV} & \url{https://github.com/magnux/MotionGAN} \\ \cline{2-3} 
 & \cite{Yuan_2019_ICCV} & \url{https://github.com/Khrylx/EgoPose} \\ \cline{2-3} 
 & \cite{Zhang_2019_ICCV} & \url{https://jasonyzhang.com/phd/} \\ \cline{2-3} 
 & \cite{Chiu_2019_WACV} & \url{https://github.com/eddyhkchiu/pose_forecast_wacv/.} \\ \cline{2-3} 
 & \cite{Chao_2017_CVPR} & \url{https://github.com/ywchao/image-play} \\ \cline{2-3} 
 & \cite{Martinez_2017_CVPR} & \url{https://github.com/una-dinosauria/human-motion-prediction} \\ \cline{2-3} \hline
\multicolumn{1}{|l|}{\multirow{2}{*}{\textbf{Others}}} & \cite{Guizilini_2019_ICRA} & \url{https://bitbucket.org/vguizilini/cvpp/src} \\ \cline{2-3} 
\multicolumn{1}{|l|}{} & \cite{Luc_2017_ICCV} & \url{https://github.com/facebookresearch/SegmPred} \\ \hline
\end{tabular}
\begin{tabular}{|l|p{0.8\textwidth}|}
\hline
\textbf{Metric} & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{BCE}}            & \cite{Hsieh_2018_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{FVD}}             & \cite{Castrejon_2019_ICCV},\cite{Kim_2019_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{Human}}           & \cite{Li_2018_ECCV},\cite{Wichers_2018_ICML},\cite{Zeng_2017_ICCV},\cite{Villegas_2017_ICML}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{IS}}              & \cite{Walker_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{L1}}              & \cite{Gujjar_2019_ICRA},\cite{Reda_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{LPIPS}}           & \cite{Castrejon_2019_ICCV},\cite{Ye_2019_ICCV},\cite{Jung_2019_IROS},\cite{Li_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\textit{\textbf{MMD}}             & \cite{Walker_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{MSE}}             & \cite{Kwon_2019_CVPR},\cite{Ho_2019_ICCV},\cite{Ho_2019_ICIP},\cite{Liu_2018_ECCV},\cite{Oliu_2018_ECCV}, \cite{Reda_2018_ECCV},\cite{Zhao_2018_ECCV},\cite{Hsieh_2018_NIPS},\cite{Ying_2018_ACCV},\cite{Ji_2018_WACV}, \cite{Liang_2017_ICCV},\cite{Wang_2017_NIPS},\cite{Oh_2015_NIPS} \\ \hline
\textit{\textbf{PSNR}}            & \cite{Kwon_2019_CVPR},\cite{Gao_2019_ICCV},\cite{Ho_2019_ICCV},\cite{Lee_2019_BMVC},\cite{Wang_2019_BMVC}, \cite{Ho_2019_ICIP},\cite{Tang_2019_ICIP},\cite{Zhang_2019_ICIP},\cite{Xu_2018_CVPR},\cite{Byeon_2018_ECCV}, \cite{Cai_2018_ECCV},\cite{Liu_2018_ECCV},\cite{Oliu_2018_ECCV},\cite{Reda_2018_ECCV},\cite{Zhao_2018_ECCV}, \cite{Xu_2018_NIPS},\cite{Bhattacharjee_2018_ACCV},\cite{Ying_2018_ACCV},\cite{Jin_2018_IROS},\cite{Lu_2017_CVPR}, \cite{Liang_2017_ICCV},\cite{Bhattacharjee_2017_NIPS},\cite{Wang_2017_NIPS},\cite{Villegas_2017_ICML},\cite{Finn_2016_NIPS} \\ \hline
\textit{\textbf{RMSE}}            & \cite{Li_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{\textbf{SSIM}}            & \cite{Kwon_2019_CVPR},\cite{Castrejon_2019_ICCV},\cite{Gao_2019_ICCV},\cite{Ho_2019_ICCV},\cite{Lee_2019_BMVC}, \cite{Wang_2019_BMVC},\cite{Ho_2019_ICIP},\cite{Tang_2019_ICIP},\cite{Zhang_2019_ICIP},\cite{Xu_2018_CVPR}, \cite{Byeon_2018_ECCV},\cite{Cai_2018_ECCV},\cite{Liu_2018_ECCV},\cite{Oliu_2018_ECCV},\cite{Reda_2018_ECCV}, \cite{Xu_2018_NIPS},\cite{Bhattacharjee_2018_ACCV},\cite{Ying_2018_ACCV},\cite{Jin_2018_IROS},\cite{Liang_2017_ICCV}, \cite{Bhattacharjee_2017_NIPS},\cite{Wang_2017_NIPS},\cite{Finn_2016_NIPS} \\ \hline
\end{tabular}
\begin{tabular}{|l|p{0.8\textwidth}|}
\hline
\textbf{Metrics}            & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{AP}}        & \cite{Sun_2019_CVPR},\cite{Gujjar_2019_ICRA},\cite{Saleh_2019_ICRA},\cite{Wang_2019_ICIP},\cite{Chan_2016_ACCV}, \cite{Sun_2019_CVPR} \\ \hline
\textit{\textbf{ATTA}}      & \cite{Wang_2019_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{ATTC}}      & \cite{Suzuki_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{AUC}}       & \cite{Rasouli_2019_BMVC},\cite{Hariyono_2016_IES},\cite{Singh_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{Accuracy}}  & \cite{Joo_2019_CVPR},\cite{Ke_2019_CVPR},\cite{Furnari_2019_ICCV},\cite{Gammulle_2019_BMVC},\cite{Rasouli_2019_BMVC}, \cite{Gujjar_2019_ICRA},\cite{Scheel_2019_ICRA},\cite{Luo_2019_IROS},\cite{Wu_2019_IROS},\cite{Alati_2019_ICIP}, \cite{Furnari_2019_ICIP},\cite{Farha_2018_CVPR},\cite{Suzuki_2018_CVPR},\cite{Shen_2018_ECCV},\cite{Aliakbarian_2018_ACCV}, \cite{Scheel_2018_ICRA},\cite{Schydlo_2018_ICRA_2},\cite{Strickland_2018_ICRA},\cite{Zhong_2018_ICIP},\cite{Su_2017_CVPR}, \cite{Felsen_2017_ICCV},\cite{Mahmud_2017_ICCV},\cite{Rhinehart_2017_ICCV},\cite{Zeng_2017_ICCV},\cite{Vondrick_2016_CVPR_2}, \cite{Kataoka_2016_BMVC},\cite{Hu_2016_IROS},\cite{Park_2016_IROS},\cite{Schneemann_2016_IROS},\cite{Hariyono_2016_IES}, \cite{Volz_2016_ITSC},\cite{Zhou_2015_ICCV},\cite{Hashimoto_2015_ICVES},\cite{Kohler_2015_ITSC},\cite{Schulz_2015_IV}, \cite{Volz_2015_ITSC},\cite{Wang_2019_CVPR},\cite{Gammulle_2019_ICCV},\cite{Zhao_2019_ICCV},\cite{Safaei_2019_WACV}, \cite{Liu_2018_CVPR_ssnet},\cite{Yao_2018_CVPR},\cite{Chen_2018_ECCV},\cite{Shi_2018_ECCV},\cite{Butepage_2018_ICRA}, \cite{Cho_2018_WACV},\cite{Butepage_2017_CVPR},\cite{Kong_2017_CVPR},\cite{Aliakbarian_2017_ICCV},\cite{Singh_2017_ICCV},\cite{Hu_2016_ECCV},\cite{Li_2016_WACV},\cite{Xu_2016_ICIP},\cite{Lee_2016_ICPR},\cite{Xu_2015_ICCV}, \cite{Arpino_2015_ICRA},\cite{Zhang_2015_ICRA} \\ \hline
\textit{\textbf{F1}}        & \cite{Rasouli_2019_BMVC},\cite{Ding_2019_ICRA},\cite{Gujjar_2019_ICRA},\cite{Suzuki_2018_CVPR},\cite{Schydlo_2018_ICRA_2},\cite{Qi_2017_ICCV},\cite{Jain_2016_CVPR},\cite{Hu_2016_IROS},\cite{Schneemann_2016_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{FP}}        & \cite{Jain_2015_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{MAE}}       & \cite{Manglik_2019_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{MCC}}       & \cite{Strickland_2018_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{MRR}}       & \cite{Xu_2015_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{PP}}        & \cite{Ziaeetabar_2018_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{Precision}} & \cite{Ke_2019_CVPR},\cite{Rasouli_2019_BMVC},\cite{Ding_2019_ICRA},\cite{Gujjar_2019_ICRA},\cite{Scheel_2019_ICRA}, \cite{Alati_2019_ICIP},\cite{Wang_2019_ICIP},\cite{Suzuki_2018_CVPR},\cite{Mahmud_2017_ICCV},\cite{Qi_2017_ICCV}, \cite{Kwak_2017_IPT},\cite{Jain_2016_CVPR},\cite{Jain_2016_ICRA},\cite{Hu_2016_IROS},\cite{Schneemann_2016_IROS}, \cite{Jain_2015_ICCV} \\ \hline
\textit{\textbf{RMSE}}      & \cite{Mahmud_2017_ICCV},\cite{Volz_2016_ITSC},\cite{Mahmud_2016_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{Recall}}    & \cite{Ke_2019_CVPR},\cite{Furnari_2019_ICCV},\cite{Sener_2019_ICCV},\cite{Rasouli_2019_BMVC},\cite{Gujjar_2019_ICRA}, \cite{Scheel_2019_ICRA},\cite{Alati_2019_ICIP},\cite{Furnari_2019_ICIP},\cite{Wang_2019_ICIP},\cite{Suzuki_2018_CVPR}, \cite{Casas_2018_CORL},\cite{Mahmud_2017_ICCV},\cite{Kwak_2017_IPT},\cite{Jain_2016_CVPR},\cite{Jain_2016_ICRA}, \cite{Hu_2016_IROS},\cite{Schneemann_2016_IROS},\cite{Jain_2015_ICCV} \\ \hline
\textit{\textbf{Run time}}  & \cite{Gujjar_2019_ICRA},\cite{Saleh_2019_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{TNR}}       & \cite{Volz_2015_ITSC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{TPR}}       & \cite{Volz_2015_ITSC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{TTA}}       & \cite{Zeng_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{TTM}}       & \cite{Scheel_2019_ICRA},\cite{Wu_2019_IROS},\cite{Jain_2016_CVPR},\cite{Jain_2016_ICRA},\cite{Jain_2015_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{cAP}}       & \cite{Gao_2017_BMVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\textit{\textbf{mAP}}       & \cite{Liang_2019_CVPR},\cite{Suzuki_2018_CVPR},\cite{Casas_2018_CORL},\cite{Zeng_2017_CVPR},\cite{Rasouli_2017_ICCVW},\cite{Gao_2017_BMVC},\cite{Safaei_2019_WACV},\cite{Singh_2017_ICCV} \\ \hline
\textit{\textbf{recall}}    & \cite{Ding_2019_ICRA},\cite{Qi_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\end{tabular}
\begin{tabular}{|l|p{0.8\textwidth}|}
\hline
\textbf{Metrics}            & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{ADE}}       & \cite{Chandra_2019_CVPR},\cite{Hong_2019_CVPR},\cite{Liang_2019_CVPR},\cite{Sadeghian_2019_CVPR},\cite{Zhang_2019_CVPR}, \cite{Zhao_2019_CVPR},\cite{Bi_2019_ICCV},\cite{Choi_2019_ICCV},\cite{Huang_2019_ICCV},\cite{Rasouli_2019_ICCV},\cite{Kosaraju_2019_NIPS},\cite{Cui_2019_ICRA},\cite{Huang_2019_ICRA},\cite{Li_2019_ICRA},\cite{Anderson_2019_IROS}, \cite{Cho_2019_IROS},\cite{Li_2019_IROS},\cite{Srikanth_2019_IROS},\cite{Zhou_2019_IROS},\cite{Zhu_2019_IROS}, \cite{Chai_2019_CORL},\cite{Jain_2019_CORL},\cite{Zhi_2019_CORL},\cite{Xue_2019_WACV},\cite{Sanchez_2019_ICIP},\cite{Bhattacharyya_2018_CVPR},\cite{Gupta_2018_CVPR},\cite{Hasan_2018_CVPR},\cite{Xu_2018_CVPR_encoding},\cite{Yao_2018_CVPR}, \cite{Felsen_2018_ECCV},\cite{Fernando_2018_ACCV},\cite{Sun_2018_ICRA},\cite{Vemula_2018_ICRA},\cite{Shen_2018_IROS}, \cite{Zhang_2018_CORL},\cite{Hasan_2018_WACV},\cite{Xue_2018_WACV},\cite{Bartoli_2018_ICPR},\cite{Solaimanpour_2017_ICRA},\cite{Alahi_2016_CVPR},\cite{Yoo_2016_CVPR},\cite{Ballan_2016_ECCV},\cite{Yi_2016_ECCV},\cite{Vasquez_2016_ICRA}, \cite{Zhou_2016_ICRA},\cite{Schulz_2015_ITSC}
\\ \hline
\textit{\textbf{AEDE}}      & \cite{Sun_2018_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{ANDE}}      & \cite{Xu_2018_CVPR_encoding},\cite{Alahi_2016_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{APP}}       & \cite{Rehder_2018_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{Accuracy}}  & \cite{Kim_2019_ICCV},\cite{Solaimanpour_2017_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{CE}}        & \cite{Rhinehart_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{DtG}}       & \cite{Lee_2016_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{ECE}}       & \cite{Jain_2019_CORL}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{ED}}        & \cite{Carvalho_2019_IROS},\cite{Baumann_2018_ICRA},\cite{Lee_2018_ICRA},\cite{Pfeiffer_2018_ICRA},\cite{Lee_2017_CVPR},\cite{Karasev_2016_ICRA},\cite{Pfeiffer_2016_IROS},\cite{Vo_2015_ICRA},\cite{Akbarzadeh_2015_IROS},\cite{Schulz_2015_ITSC}
\\ \hline
\textit{\textbf{FDE}}       & \cite{Chandra_2019_CVPR},\cite{Liang_2019_CVPR},\cite{Sadeghian_2019_CVPR},\cite{Zhang_2019_CVPR},\cite{Zhao_2019_CVPR}, \cite{Bi_2019_ICCV},\cite{Choi_2019_ICCV},\cite{Huang_2019_ICCV},\cite{Rasouli_2019_ICCV},\cite{Kosaraju_2019_NIPS}, \cite{Cui_2019_ICRA},\cite{Anderson_2019_IROS},\cite{Li_2019_IROS},\cite{Zhu_2019_IROS},\cite{Chai_2019_CORL}, \cite{Jain_2019_CORL},\cite{Zhi_2019_CORL},\cite{Xue_2019_WACV},\cite{Gupta_2018_CVPR},\cite{Hasan_2018_CVPR}, \cite{Xu_2018_CVPR_encoding},\cite{Fernando_2018_ACCV},\cite{Vemula_2018_ICRA},\cite{Hasan_2018_WACV},\cite{Xue_2018_WACV}, \cite{Alahi_2016_CVPR},\cite{Yi_2016_ECCV}
\\ \hline
\textit{\textbf{FNM}}       & \cite{Bai_2015_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{Hit rate}}  & \cite{Hong_2019_CVPR},\cite{Chen_2016_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{KLD}}       & \cite{Tang_2019_ICRA},\cite{Solaimanpour_2017_ICRA},\cite{Lee_2016_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{L1}}        & \cite{Casas_2018_CORL}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{LL}}        & \cite{Thiede_2019_ICCV},\cite{Tang_2019_ICRA},\cite{Chai_2019_CORL},\cite{Schulz_2018_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{MAnE}}      & \cite{Hasan_2018_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{MHD}}       & \cite{Rudenko_2018_ICRA},\cite{Rudenko_2018_IROS},\cite{Lee_2016_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{MSE}}       & \cite{Casas_2018_CORL},\cite{Lee_2016_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{Miss rate}} & \cite{Felsen_2018_ECCV},\cite{Lee_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{NLL}}       & \cite{Jain_2019_CORL},\cite{Bhattacharyya_2018_CVPR},\cite{Zhang_2018_CORL},\cite{Ma_2017_CVPR},\cite{Vasquez_2016_ICRA},\cite{Lee_2016_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{NLP}}       & \cite{Rudenko_2018_ICRA},\cite{Rudenko_2018_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{None}}      & \cite{Mogelmose_2015_IV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{PD}}        & \cite{Shkurti_2017_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{Precision}} & \cite{Yoo_2016_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{RMSE}}      & \cite{Zhao_2019_CVPR},\cite{Ding_2019_ICRA_2}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{Run time}}  & \cite{Ding_2019_ICRA_2},\cite{Rudenko_2018_ICRA},\cite{Shen_2018_IROS},\cite{Vasquez_2016_ICRA},\cite{Akbarzadeh_2015_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{SCR}}       & \cite{Ma_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{WRMSE}}     & \cite{Schulz_2018_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{maxD}}      & \cite{Felsen_2018_ECCV},\cite{Lee_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{meanMSD}}   & \cite{Rhinehart_2019_ICCV},\cite{Rhinehart_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{minADE}}    & \cite{Chang_2019_CVPR},\cite{Li_2019_CVPR},\cite{Anderson_2019_IROS},\cite{Chai_2019_CORL}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{minED}}     & \cite{Hong_2019_CVPR},\cite{Lee_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{minFDE}}    & \cite{Chang_2019_CVPR},\cite{Li_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{minMSD}}    & \cite{Rhinehart_2019_ICCV},\cite{Rhinehart_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
\textbf{Metrics}           & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{Accuracy}} & \cite{Luo_2019_IROS},\cite{Fragkiadaki_2015_ICCV}                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{Human}}    & \cite{Hernandez_2019_ICCV},\cite{Gui_2018_ECCV_2}                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{LO}}       & \cite{Joo_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{MAnE}}     & \cite{Gopalakrishnan_2019_CVPR},\cite{Mao_2019_ICCV},\cite{Hernandez_2019_ICCV},\cite{Wang_2019_ICCV},\cite{Gui_2018_ECCV},\cite{Gui_2018_ECCV_2},\cite{Gui_2018_IROS},\cite{Martinez_2017_CVPR},\cite{Jain_2016_CVPR},\cite{Fragkiadaki_2015_ICCV}                          \\ \hline
\textit{\textbf{MJE}}      & \cite{Joo_2019_CVPR},\cite{Liu_2019_CVPR},\cite{Yuan_2019_ICCV},\cite{Talignani_2019_IROS},\cite{Chiu_2019_WACV},\cite{Wu_2019_WACV},\cite{Yao_2018_CVPR},\cite{Butepage_2018_ICRA},\cite{Butepage_2017_CVPR},\cite{Walker_2017_ICCV},\cite{Cao_2015_WACV} \\ \hline
\textit{\textbf{MPJPE}}    & \cite{Mao_2019_ICCV},\cite{Zhang_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\textit{\textbf{NPSS}}     & \cite{Gopalakrishnan_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{PCK}}      & \cite{Zhang_2019_ICCV},\cite{Chiu_2019_WACV},\cite{Wu_2019_WACV},\cite{Chao_2017_CVPR}                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{PSEnt}}    & \cite{Hernandez_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{PSKL}}     & \cite{Hernandez_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{RE}}       & \cite{Zhang_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{Run time}} & \cite{Liu_2019_CVPR},\cite{Wu_2019_WACV}                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
\textbf{Metrics}            & \textbf{Papers}                                                                                                                   \\ \hline
\textit{\textbf{AUC}}       & \cite{Choi_2016_IROS}                                                                                          \\ \hline
\textit{\textbf{Accuracy}}  & \cite{Zeng_2017_ICCV},\cite{Carvajal_2016_ICPR},\cite{Joo_2015_ICCV}     \\ \hline
\textit{\textbf{ED}}        & \cite{Graves_2019_IROS},\cite{Zapf_2019_IROS}                                               \\ \hline
\textit{\textbf{EPE}}       & \cite{Jin_2017_NIPS}                                                                                           \\ \hline
\textit{\textbf{F1}}        & \cite{Guizilini_2019_ICRA},\cite{Schreiber_2019_ICRA}                                       \\ \hline
\textit{\textbf{GCE}}       & \cite{Luc_2018_ECCV}                                                                                           \\ \hline
\textit{\textbf{ISM}}       & \cite{Afolabi_2018_IROS}                                                                                       \\ \hline
\textit{\textbf{IoU}}       & \cite{Terwilliger_2019_WACV},\cite{Luc_2018_ECCV},\cite{Luc_2017_ICCV}   \\ \hline
\textit{\textbf{MAE}}       & \cite{He_2018_ICPR},\cite{Al-Halah_2017_ICCV},\cite{Wilson_2015_ICRA}    \\ \hline
\textit{\textbf{MAPE}}      & \cite{Wang_2018_WACV},\cite{Al-Halah_2017_ICCV}                                             \\ \hline
\textit{\textbf{MCC}}       & \cite{Sur_2017_IROS}                                                                                           \\ \hline
\textit{\textbf{MIoU}}      & \cite{Jin_2017_NIPS}                                                                                           \\ \hline
\textit{\textbf{MSE}}       & \cite{Jin_2017_NIPS}                                                                                           \\ \hline
\textit{\textbf{PCP}}       & \cite{Mottaghi_2016_ECCV}                                                                                      \\ \hline
\textit{\textbf{PSNR}}      & \cite{Katyal_2019_ICRA},\cite{Luc_2017_ICCV}                                                \\ \hline
\textit{\textbf{Precision}} & \cite{Choi_2016_IROS},\cite{Kim_2019_WACV},\cite{Sur_2017_IROS}          \\ \hline
\textit{\textbf{Psi}}       & \cite{Afolabi_2018_IROS}                                                                                       \\ \hline
\textit{\textbf{RI}}        & \cite{Luc_2018_ECCV}                                                                                           \\ \hline
\textit{\textbf{RMSE}}      & \cite{Chu_2018_WACV}                                                                                           \\ \hline
\textit{\textbf{ROC}}       & \cite{Schreiber_2019_ICRA},\cite{Hoermann_2018_ICRA}                                        \\ \hline
\textit{\textbf{Recall}}    & \cite{Choi_2016_IROS},\cite{Kim_2019_WACV},\cite{Sur_2017_IROS}          \\ \hline
\textit{\textbf{Run time}}  & \cite{Mohajerin_2019_CVPR},\cite{Katyal_2019_ICRA},\cite{Choi_2016_IROS} \\ \hline
\textit{\textbf{SRC}}       & \cite{Wang_2018_WACV}                                                                                          \\ \hline
\textit{\textbf{SSIM}}      & \cite{Mohajerin_2019_CVPR},\cite{Katyal_2019_ICRA},\cite{Luc_2017_ICCV}  \\ \hline
\textit{\textbf{TN}}        & \cite{Mohajerin_2019_CVPR}                                                                                     \\ \hline
\textit{\textbf{TP}}        & \cite{Mohajerin_2019_CVPR}                                                                                     \\ \hline
\textit{\textbf{VoI}}       & \cite{Luc_2018_ECCV}                                                                                           \\ \hline
\textit{\textbf{nMAPE}}     & \cite{Siddiqui_2019_WACV}                                                                                      \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|}
\hline
\textbf{Datasets}                     & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{Atari}}               & \cite{Oh_2015_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{BAIR Push}}           & \cite{Castrejon_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               ,\cite{Xu_2018_NIPS},\cite{Finn_2016_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
 \\ \hline
\textit{\textbf{Bouncing Ball}}       & \cite{Hsieh_2018_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{CHUK Avenue}}         & \cite{Kwon_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{Caltech Pedestrian}}  & \cite{Ho_2019_ICIP},\cite{Byeon_2018_ECCV}                                                                                                                                                                                            , \cite{Kwon_2019_CVPR},\cite{Gao_2019_ICCV},\cite{Liu_2018_ECCV},\cite{Reda_2018_ECCV},\cite{Liang_2017_ICCV}, \cite{Ho_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline

\textit{\textbf{Cityscapes}}          & \cite{Castrejon_2019_ICCV},\cite{Xu_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{\textbf{Human 3.6M}}          & \cite{Xu_2018_CVPR},\cite{Byeon_2018_ECCV},\cite{Cai_2018_ECCV},\cite{Xu_2018_NIPS},\cite{Ying_2018_ACCV},\cite{Wichers_2018_ICML},\cite{Ji_2018_WACV},\cite{Villegas_2017_ICML},\cite{Finn_2016_NIPS}                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{JAAD}}                & \cite{Gujjar_2019_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{JHMDB}}               & \cite{Tang_2019_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{KITTI}}               & \cite{Kwon_2019_CVPR},\cite{Gao_2019_ICCV},\cite{Ho_2019_ICIP},\cite{Byeon_2018_ECCV},\cite{Liu_2018_ECCV},\cite{Bhattacharjee_2018_ACCV},\cite{Ying_2018_ACCV},\cite{Jin_2018_IROS},\cite{Liang_2017_ICCV},\cite{Bhattacharjee_2017_NIPS}                                                                                                                                                                     \\ \hline
\textit{\textbf{KTH}}                 & \cite{Lee_2019_BMVC},\cite{Wang_2019_BMVC},\cite{Li_2018_ECCV},\cite{Oliu_2018_ECCV},\cite{Bhattacharjee_2018_ACCV},\cite{Jin_2018_IROS},\cite{Wang_2017_NIPS}                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{MGIF}}                & \cite{Kim_2019_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{MMNIST}}              & \cite{Castrejon_2019_ICCV},\cite{Lee_2019_BMVC},\cite{Wang_2019_BMVC},\cite{Oliu_2018_ECCV},\cite{Hsieh_2018_NIPS},\cite{Xu_2018_NIPS},\cite{Lu_2017_CVPR},\cite{Zeng_2017_ICCV},\cite{Wang_2017_NIPS}                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{MSR}}                 & \cite{Wang_2019_BMVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{MUG}}                 & \cite{Zhao_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{Own}}                 & \cite{Jung_2019_IROS},\cite{Wichers_2018_ICML}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{\textbf{PROST}}               & \cite{Lu_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{Penn Action}}         & \cite{Tang_2019_ICIP},\cite{Zhao_2018_ECCV},\cite{Walker_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{Penn action}}         & \cite{Ye_2019_ICCV},\cite{Kim_2019_NIPS},\cite{Villegas_2017_ICML}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textit{\textbf{ShanghaiTech Campus}} & \cite{Kwon_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{ShapeStack}}          & \cite{Ye_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{Sports-1M}}           & \cite{Lu_2017_CVPR},\cite{Bhattacharjee_2017_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{THUMOS}}              & \cite{Liang_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{UCF-101}}             & \cite{Kwon_2019_CVPR},\cite{Ho_2019_ICCV},\cite{Zhang_2019_ICIP},\cite{Xu_2018_CVPR},\cite{Byeon_2018_ECCV},\cite{Cai_2018_ECCV},\cite{Liu_2018_ECCV},\cite{Oliu_2018_ECCV},\cite{Bhattacharjee_2018_ACCV},\cite{Ying_2018_ACCV},\cite{Lu_2017_CVPR},\cite{Liang_2017_ICCV},\cite{Walker_2017_ICCV},\cite{Bhattacharjee_2017_NIPS} \\ \hline
\textit{\textbf{UvA-NEMO}}            & \cite{Kim_2019_NIPS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{ViSOR}}               & \cite{Lu_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{YUV}}                 & \cite{Ho_2019_ICCV},\cite{Ho_2019_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{Youtube-8M}}          & \cite{Reda_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{pedestrian}}          & \cite{Ho_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
\textbf{Datasets}                      & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{50Salad}}              & \cite{Ke_2019_CVPR},\cite{Gammulle_2019_BMVC},\cite{Farha_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textit{\textbf{ANTICIPATE}}           & \cite{Schydlo_2018_ICRA_2}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{AVA}}                  & \cite{Sun_2019_CVPR},\cite{Sun_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{ActEV/VIRAT}}          & \cite{Liang_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{BIT}}                  & \cite{Zhao_2019_ICCV},\cite{Chen_2018_ECCV},\cite{Kong_2017_CVPR},\cite{Lee_2016_ICPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{BU Action}}            & \cite{Safaei_2019_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{Brain4Cars}}           & \cite{Jain_2016_CVPR},\cite{Jain_2016_ICRA},\cite{Jain_2015_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{Breakfast}}            & \cite{Gammulle_2019_BMVC},\cite{Alati_2019_ICIP},\cite{Farha_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{CA}}                   & \cite{Yao_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{CAD-120}}              & \cite{Alati_2019_ICIP},\cite{Schydlo_2018_ICRA_2},\cite{Qi_2017_ICCV},\cite{Jain_2016_CVPR},\cite{Hu_2016_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{CMU Panoptic}}         & \cite{Joo_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{CMU Mocap}}            & \cite{Butepage_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{Caltech Pedestrian}}   & \cite{Hariyono_2016_IES}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{DAD}}                  & \cite{Suzuki_2018_CVPR},\cite{Zeng_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{Daimler}}              & \cite{Hariyono_2016_IES}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{Daimler Path}}         & \cite{Schulz_2015_IV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{EGTEA Gaze+}}          & \cite{Furnari_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{ETH Pedestrian}}       & \cite{Hariyono_2016_IES}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{Epic-fail}}            & \cite{Zeng_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{Epic-Kitchen}}         & \cite{Ke_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       ,\cite{Furnari_2019_ICCV},\cite{Furnari_2019_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{FPPA}}                 & \cite{Zhou_2015_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{GTEA Gaze}}            & \cite{Shen_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{GTEA Gaze+}}            & \cite{Shen_2018_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{HMDB}}                 & \cite{Cho_2018_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{Human 3.6M}}           & \cite{Butepage_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{JAAD}}                 & \cite{Gujjar_2019_ICRA},\cite{Saleh_2019_ICRA},\cite{Aliakbarian_2018_ACCV},\cite{Rasouli_2017_ICCVW}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{JHMDB}}                & \cite{Sun_2019_CVPR},\cite{Sun_2019_CVPR},\cite{Zhao_2019_ICCV},\cite{Shi_2018_ECCV},\cite{Aliakbarian_2017_ICCV},\cite{Singh_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{Luggage}}              & \cite{Manglik_2019_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{MANIAC}}               & \cite{Ziaeetabar_2018_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{MPII Cooking}}         & \cite{Alati_2019_ICIP},\cite{Mahmud_2017_ICCV},\cite{Mahmud_2016_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{MSRDA}}                & \cite{Zhang_2015_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{NGSIM}}                & \cite{Ding_2019_ICRA},\cite{Scheel_2019_ICRA},\cite{Scheel_2018_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{NTU RGB-D}}            & \cite{Wang_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{OA}}                   & \cite{Li_2016_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{\textbf{OAD}}                  & \cite{Liu_2018_CVPR_ssnet}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{ORGBD}}                & \cite{Hu_2016_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{\textbf{PIE}}                  & \cite{Rasouli_2019_BMVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{PKU-MMD}}              & \cite{Liu_2018_CVPR_ssnet}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{Recipe1M}}             & \cite{Sener_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{SBUIK}}                & \cite{Yao_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{SYSU 3DHOI}}           & \cite{Wang_2019_CVPR},\cite{Hu_2016_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{Stanford-40}}          & \cite{Safaei_2019_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{THUMOS}}               & \cite{Zhong_2018_ICIP},\cite{Gao_2017_BMVC},\cite{Vondrick_2016_CVPR_2}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{TV Human Interaction}} & \cite{Gammulle_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 , \cite{Zhong_2018_ICIP},\cite{Zeng_2017_ICCV},\cite{Gao_2017_BMVC},\cite{Vondrick_2016_CVPR_2}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{TV Series}}            & \cite{Gao_2017_BMVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{UCF-101}}              & \cite{Wang_2019_CVPR},\cite{Gammulle_2019_ICCV},\cite{Zhao_2019_ICCV},\cite{Safaei_2019_WACV},\cite{Chen_2018_ECCV},\cite{Shi_2018_ECCV},\cite{Cho_2018_WACV},\cite{Kong_2017_CVPR},\cite{Aliakbarian_2017_ICCV},\cite{Singh_2017_ICCV},\cite{Xu_2016_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{UTI}}                  & \cite{Gammulle_2019_ICCV},\cite{Chen_2018_ECCV},\cite{Shi_2018_ECCV},\cite{Aliakbarian_2017_ICCV},\cite{Xu_2016_ICIP},\cite{Lee_2016_ICPR},\cite{Xu_2015_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{UTKA}}                 & \cite{Kataoka_2016_BMVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{VIENA}}                & \cite{Aliakbarian_2018_ACCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{\textbf{VIRAT}}                & \cite{Mahmud_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{WIDER}}                & \cite{Safaei_2019_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{Willow Action}}        & \cite{Safaei_2019_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{WnP}}                  & \cite{Kataoka_2016_BMVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{\textbf{YouCook2}}             & \cite{Sener_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{Sports-1M}}            & \cite{Kong_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\end{tabular}
\begin{tabular}{|l|p{0.8\textwidth}|}
\hline
\textbf{Datasets}                      & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{\textbf{ARGOVerse}}            & \cite{Chang_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{ATC}}                  & \cite{Rudenko_2018_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{ActEV/VIRAT}}          & \cite{Liang_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{CA}}                   & \cite{Yao_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{CARLA}}                & \cite{Rhinehart_2019_ICCV},\cite{Ding_2019_ICRA_2}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{\textbf{CHUK}}                 & \cite{Xu_2018_CVPR_encoding}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{\textbf{CityPerson}}           & \cite{Bhattacharyya_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textit{\textbf{Cityscapes}}           & \cite{Srikanth_2019_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{Daimler Path}}         & \cite{Schulz_2015_ITSC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{ETH}}                  & \cite{Li_2019_CVPR},\cite{Liang_2019_CVPR},\cite{Sadeghian_2019_CVPR},\cite{Zhang_2019_CVPR},\cite{Zhao_2019_CVPR},\cite{Choi_2019_ICCV},\cite{Huang_2019_ICCV},\cite{Kosaraju_2019_NIPS},\cite{Anderson_2019_IROS},\cite{Li_2019_IROS},\cite{Zhu_2019_IROS},\cite{Xue_2019_WACV},\cite{Gupta_2018_CVPR},\cite{Xu_2018_CVPR_encoding},\cite{Fernando_2018_ACCV},\cite{Pfeiffer_2018_ICRA},\cite{Vemula_2018_ICRA},\cite{Xue_2018_WACV},\cite{Alahi_2016_CVPR}                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{Edinburgh (IFP)}}      & \cite{Carvalho_2019_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           , \cite{Zhi_2019_CORL}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{FM}}                   & \cite{Kim_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{GC}}                   & \cite{Xu_2018_CVPR_encoding},\cite{Yoo_2016_CVPR},\cite{Yi_2016_ECCV},\cite{Akbarzadeh_2015_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{INTEARCTION}}          & \cite{Li_2019_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textit{\textbf{JAAD}}                 & \cite{Rasouli_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{KITTI}}                & \cite{Srikanth_2019_IROS},\cite{Rhinehart_2018_ECCV},\cite{Lee_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{\textbf{L-CAS}}                & \cite{Sun_2018_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{Lankershim Boulevard}} & \cite{Zhi_2019_CORL}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{MITT}}                 & \cite{Akbarzadeh_2015_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{MOT}}                  & \cite{Sanchez_2019_ICIP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{NGSIM}}                & \cite{Chandra_2019_CVPR},\cite{Zhao_2019_CVPR},\cite{Bi_2019_ICCV},\cite{Thiede_2019_ICCV},\cite{Li_2019_ICRA},\cite{Tang_2019_ICRA},\cite{Cho_2019_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\textit{\textbf{OSU}}                  & \cite{Lee_2016_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{Oxford}}               & \cite{Srikanth_2019_IROS}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{PETS2009}}             & \cite{Xue_2019_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{PIE}}                  & \cite{Rasouli_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{QMUL}}                 & \cite{Yoo_2016_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{SBUIK}}                & \cite{Yao_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{SD}}                   & \cite{Li_2019_CVPR},\cite{Zhao_2019_CVPR},\cite{Choi_2019_ICCV},\cite{Li_2019_IROS},\cite{Xue_2019_WACV},\cite{Lee_2017_CVPR},\cite{Ballan_2016_ECCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{STRANDS}}              & \cite{Sun_2018_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{\textbf{TRAF}}                 & \cite{Chandra_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{TUM Kitchen}}          & \cite{Vo_2015_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textit{\textbf{Town Center}}          & \cite{Hasan_2018_CVPR},\cite{Hasan_2018_WACV},\cite{Ma_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{UCY}}                  & \cite{Li_2019_CVPR},\cite{Liang_2019_CVPR},\cite{Sadeghian_2019_CVPR},\cite{Zhang_2019_CVPR},\cite{Zhao_2019_CVPR},\cite{Choi_2019_ICCV},\cite{Huang_2019_ICCV},\cite{Thiede_2019_ICCV},\cite{Kosaraju_2019_NIPS},\cite{Anderson_2019_IROS},\cite{Li_2019_IROS},\cite{Zhu_2019_IROS},\cite{Xue_2019_WACV},\cite{Gupta_2018_CVPR},\cite{Hasan_2018_CVPR},\cite{Xu_2018_CVPR_encoding},\cite{Fernando_2018_ACCV},\cite{Vemula_2018_ICRA},\cite{Hasan_2018_WACV},\cite{Xue_2018_WACV},\cite{Bartoli_2018_ICPR},\cite{Ma_2017_CVPR},\cite{Alahi_2016_CVPR},\cite{Ballan_2016_ECCV} \\ \hline
\textit{\textbf{VIRAT}}                & \cite{Vasquez_2016_ICRA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{VPM}}                  & \cite{Bi_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textit{\textbf{nuScenes}}             & \cite{Rhinehart_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
\textbf{Datasets}                 & \textbf{Papers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\textit{\textbf{3DPW}}            & \cite{Mao_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{CA}}              & \cite{Yao_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{CMU Mocap}}       & \cite{Mao_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{CMU Panoptic}}     & \cite{Joo_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{Egopose}}         & \cite{Yuan_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{Human 3.6M}}      & \cite{Chiu_2019_WACV},\cite{Gui_2018_IROS},\cite{Jain_2016_CVPR},\cite{Fragkiadaki_2015_ICCV},\cite{Gopalakrishnan_2019_CVPR},\cite{Liu_2019_CVPR},\cite{Mao_2019_ICCV},\cite{Hernandez_2019_ICCV},\cite{Wang_2019_ICCV},\cite{Zhang_2019_ICCV},\cite{Gui_2018_ECCV},\cite{Gui_2018_ECCV_2},\cite{Butepage_2017_CVPR},\cite{Chao_2017_CVPR},\cite{Martinez_2017_CVPR} \\ \hline
\textit{\textbf{InstaVariety}}    & \cite{Zhang_2019_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\textit{\textbf{MPII Human Pose}} & \cite{Chao_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{\textbf{Mouse Fish}}      & \cite{Liu_2019_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{Own}}             & \cite{Luo_2019_IROS},\cite{Talignani_2019_IROS},\cite{Wu_2019_WACV},\cite{Butepage_2018_ICRA},\cite{Cao_2015_WACV}                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{\textbf{Penn Action}}     & \cite{Zhang_2019_ICCV},\cite{Chiu_2019_WACV},\cite{Walker_2017_ICCV},\cite{Chao_2017_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textit{\textbf{SBUIK}}           & \cite{Yao_2018_CVPR}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textit{\textbf{UCF-101}}         & \cite{Walker_2017_ICCV}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
\textbf{Datasets}                 & \textbf{Papers}                                                                                                                                                         \\ \hline
\textit{\textbf{AMOS}}            & \cite{Chu_2018_WACV}                                                                                                                                 \\ \hline
\textit{\textbf{Amazon}}          & \cite{Al-Halah_2017_ICCV}                                                                                                                            \\ \hline
\textit{\textbf{Cityscapes}}      & \cite{Terwilliger_2019_WACV},\cite{Luc_2018_ECCV},\cite{Luc_2017_ICCV},\cite{Jin_2017_NIPS} \\ \hline
\textit{\textbf{DIPLECS}}         & \cite{He_2018_ICPR}                                                                                                                                  \\ \hline
\textit{\textbf{FCVL}}            & \cite{Choi_2016_IROS}                                                                                                                                \\ \hline
\textit{\textbf{Golden Colorado}} & \cite{Siddiqui_2019_WACV}                                                                                                                            \\ \hline
\textit{\textbf{JAAD}}            & \cite{Afolabi_2018_IROS}                                                                                                                             \\ \hline
\textit{\textbf{KITTI}}           & \cite{Mohajerin_2019_CVPR},\cite{Guizilini_2019_ICRA}                                                                             \\ \hline
\textit{\textbf{MBI-1M}}          & \cite{Wang_2018_WACV}                                                                                                                                \\ \hline
\textit{\textbf{MU}}              & \cite{Carvajal_2016_ICPR}                                                                                                                            \\ \hline
\textit{\textbf{SUN RGB-D}}       & \cite{Mottaghi_2016_ECCV}                                                                                                                            \\ \hline
\textit{\textbf{Tuscan Arizona}}  & \cite{Siddiqui_2019_WACV}                                                                                                                            \\ \hline
\textit{\textbf{VIST}}            & \cite{Zeng_2017_ICCV}                                                                                                                                \\ \hline
\end{tabular}
